It Is Not Seeing the Hazard: A Frozen Vision-Language Safety Score Measures Its Caption Bank

Frozen vision-language models increasingly provide safety signals for reinforcement learning. Their use assumes that similarity to language describing danger indicates the hazard itself. Yet policy return and collision rate cannot reveal whether a score detects hazards or responds to correlated features of the scene. VLM-based methods have reported gains in driving and safe-RL benchmarks by converting image-text similarity into rewards, costs, or confidence weights. Such signals promise to reduce reliance on manually designed feedback. They may also reflect prompt structure, embedding geometry, or camera viewpoint, leaving their safety meaning unverified. To address this gap, we present a controlled evaluation of a frozen CLIP prompt-margin safety score. We apply the score to trajectories generated by policies that never receive it, match pre-contact observations to contact-free observations with comparable hazard geometry, and vary the captions, encoder, and camera view. Across three policies, 180 episodes, and 130 isolated contact onsets, the score decreases for about twenty steps before contact. Mechanism controls indicate that the score mainly tracks resemblance to the scene shared by its captions and changes with caption separation and camera view. A constant-confidence control retains the lower catastrophe-rate point estimate, so policy gains do not establish hazard perception.

==> figures/encoders.tex <==
% What was swapped between arms, and how each scorer turns one frame plus one
% prompt set into a single scalar margin. Greyscale by design: tone only groups
% things, it never carries a claim, so the figure reads the same in print.
%
% Every string, formula and number below is copied from the code or data that
% produced the results -- nothing here is drawn from memory:
%   CLIP path        src/clip_utils.py :: _compute_decoupled (r, c) and
%                    compute_reward_with_confidence (one image forward pass,
%                    cached unit-normalised text features)
%   Qwen path        src/qwen2vl_utils.py :: _p_yes (question template, sigmoid of
%                    the yes/no log-sum-exp gap) and compute_reward (the two
%                    hard-coded group labels)
%   8-caption Qwen   src/anticipatory/qwen_prompts.py :: Qwen2VLPromptBankRewardModel
%                    (one query per caption, group mean of P(yes))
%   caption bank     src/constant.py :: POSITIVE_DRIVING_PROMPTS / NEGATIVE_DRIVING_PROMPTS
%   margin = 2(r-c)  experiments/e16_backbone_class/prompt_swap.py
%   text geometry    data/e16/text_geometry.json
%   the frame        experiments/e16_backbone_class/render_frames.py (256x256
%                    egocentric 'vision' render; CLIP resizes it to 224x224)
\begin{tikzpicture}[
  font=\small, >={Stealth[length=1.9mm]},
  stage/.style   = {font=\scriptsize\bfseries, text=gInk, align=left},
  note/.style    = {font=\scriptsize, text=gDark, align=center},
  card/.style    = {draw=gMid, fill=white, rounded corners=1.5pt, line width=0.4pt},
  cardsel/.style = {draw=gInk, fill=white, rounded corners=1.5pt, line width=0.9pt},
  cardalt/.style = {draw=gDark, fill=white, rounded corners=1.5pt, line width=0.5pt,
                    dashed, dash pattern=on 1.1mm off 0.9mm},
  flow/.style    = {->, draw=gMid, line width=0.55pt},
  flowsel/.style = {->, draw=gInk, line width=1.0pt},
  eq/.style      = {font=\scriptsize, text=gInk, align=left},
]

%% ===================== shared inputs (left column) ========================
\draw[draw=gMid, fill=gPale, rounded corners=2pt, line width=0.4pt]
  (0,-33mm) rectangle (44mm,43mm);
\node[stage, anchor=south] at (22mm,43.6mm) {shared inputs};

% the one rendered frame every scorer sees
\node[cardsel, minimum width=23mm, minimum height=15.5mm] (frame) at (22mm,34mm) {};
\begin{scope}[shift={(frame.center)}, scale=1.6]
  \fill[gPale] (-6.6mm,1.2mm) rectangle (6.6mm,4.3mm);            % sky
  \draw[gMid,line width=0.25pt] (-6.6mm,1.2mm) -- (6.6mm,1.2mm);  % horizon
  \fill[gLite] (-6.6mm,-4.3mm) -- (6.6mm,-4.3mm) -- (1.4mm,1.2mm) -- (-1.4mm,1.2mm) -- cycle;
  \draw[white,line width=0.3pt,dashed,dash pattern=on 0.7mm off 0.7mm] (0,-4.3mm) -- (0,1.2mm);
  \fill[gInk] (-2.6mm,-1.6mm) -- (-0.2mm,-1.6mm) -- (-1.4mm,1.4mm) -- cycle;   % barrier ahead
  \fill[gDark] (2.6mm,-0.1mm) -- (3.6mm,-0.1mm) -- (3.1mm,1.1mm) -- cycle;     % one further off
  \fill[gDark] (-6.6mm,-4.3mm) -- (6.6mm,-4.3mm) -- (4.2mm,-2.8mm) -- (-4.2mm,-2.8mm) -- cycle; % own hood
\end{scope}
\node[note, below=0.8mm of frame, inner sep=1pt] {one egocentric frame, $256\times256$};

% prompt set 1: the caption bank used in the main arms
\node[card, text width=36mm, inner sep=2.2pt, align=left, font=\scriptsize,
      text=gDark] (bank) at (22mm,10mm)
  {\textbf{prompt set 1: 8 captions}\\[0.5mm]
   4 \emph{safe}, e.g.\ ``the racecar is centered on the track and driving safely''\\[0.5mm]
   4 \emph{danger}, e.g.\ ``the racecar is about to crash into the barrier''\\[0.5mm]
   all eight verbatim in this appendix};

% prompt set 2: the alternative, hard-coded pair
\node[cardalt, text width=36mm, inner sep=2.2pt, align=left, font=\scriptsize,
      text=gDark] (alt) at (22mm,-20mm)
  {\textbf{prompt set 2: 2 group labels}\\[0.5mm]
   \emph{safe}: ``safe driving conditions''\\[0.5mm]
   \emph{danger}: ``driving danger or imminent collision''\\[0.5mm]
   one label per group; either scorer takes either set};

%% ===================== A. contrastive scorer (CLIP) =======================
\node[stage, anchor=north west] at (48mm,49mm)
  {A\ \ contrastive scorer: CLIP.\\One wiring, two checkpoints};

\draw[flowsel] (44mm,18mm) .. controls +(4mm,4mm) and +(-4mm,0) .. (50.4mm,25mm);
\fill[gInk] (51mm,25mm) circle (0.65mm);
\draw[flow] (51.4mm,25.4mm) .. controls +(2mm,4mm) and +(-3mm,0) .. (55.6mm,35.5mm);
\draw[flow] (51.4mm,24.6mm) .. controls +(2mm,-4mm) and +(-3mm,0) .. (55.6mm,13.5mm);

% the two frozen towers
\fill[gEnc, draw=gInk, line width=0.8pt] (56mm,41mm) -- (68mm,38mm) -- (68mm,30mm) -- (56mm,27mm) -- cycle;
\node[align=center, font=\scriptsize, text=gInk] at (62mm,34mm) {image\\tower};
\fill[gEnc, draw=gInk, line width=0.8pt] (56mm,21mm) -- (68mm,18mm) -- (68mm,10mm) -- (56mm,7mm) -- cycle;
\node[align=center, font=\scriptsize, text=gInk] at (62mm,14mm) {text\\tower};
\begin{scope}[shift={(58.6mm,24.6mm)}]                    % padlock: both towers frozen
  \draw[gInk,line width=0.5pt] (0.75mm,0.6mm) arc (0:180:0.75mm);
  \draw[gInk,line width=0.5pt,fill=white] (-1.3mm,-1.4mm) rectangle (1.3mm,0.6mm);
  \fill[gInk] (0,-0.5mm) circle (0.26mm);
\end{scope}
\node[note, anchor=west] at (60.6mm,24.6mm) {frozen};

% embeddings leaving each tower
\foreach \b in {0,...,4}{
  \draw[gInk,line width=0.3pt,fill=gLite] (69.4mm,{31.2mm+\b*1.6mm}) rectangle ++(1.6mm,1.6mm);}
\node[note, anchor=south, inner sep=1pt] at (70.2mm,39.8mm) {$v$};
\foreach \b in {0,...,7}{
  \ifnum\b<4 \def\tone{gMid}\else \def\tone{gLite}\fi
  \draw[gInk,line width=0.3pt,fill=\tone] (69.4mm,{6.8mm+\b*1.6mm}) rectangle ++(1.6mm,1.6mm);}
\node[note, anchor=south, inner sep=1pt] at (68mm,20.2mm) {4 safe $t^{+}$};
\node[note, anchor=north, inner sep=1pt] at (68mm,6.4mm) {4 danger $t^{-}$};

\draw[flow] (71.4mm,35.2mm) .. controls +(2mm,0) and +(-2mm,2mm) .. (74.5mm,28mm);
\draw[flow] (71.4mm,13.6mm) .. controls +(2mm,0) and +(-2mm,-2mm) .. (74.5mm,19mm);

\node[card, text width=30mm, inner sep=2.5pt, eq] (mathA) at (90mm,23.5mm)
  {all vectors unit norm\\[0.8mm]
   \mbox{$\bar s^{+}$}, \mbox{$\bar s^{-}$}: mean \mbox{$\cos(v,t)$} within each group\\[0.8mm]
   \mbox{$r=\tfrac12(\bar s^{+}\!+1)$}, \mbox{$c=\tfrac12(\bar s^{-}\!+1)$}\\[0.8mm]
   margin \mbox{$m=2(r-c)=\bar s^{+}-\bar s^{-}$}};

% the bank's geometry in each text space, before any image is involved
\node[note, anchor=north, text width=31mm, inner sep=1pt] at (122mm,46.5mm)
  {where the bank sits in each text space, before any image};
\foreach \cy/\half/\nm/\cs in {26/7.9/{ViT-B/32}/0.962, 10/12.05/{ViT-L/14}/0.913}{
  \coordinate (g) at (113mm,\cy mm);
  \draw[gMid,line width=0.4pt] (g) ++(90:3.2mm) arc (90:{90+\half}:3.2mm);
  \draw[gMid,line width=0.4pt] (g) ++(90:3.2mm) arc (90:{90-\half}:3.2mm);
  \draw[gDark,line width=0.7pt,->,>={Stealth[length=1.4mm]}] (g) -- ++({90+\half}:8.5mm);
  \draw[gInk ,line width=0.7pt,->,>={Stealth[length=1.4mm]}] (g) -- ++({90-\half}:8.5mm);
  \node[note,anchor=west,text width=20mm,inner sep=1pt,align=left] at (116.5mm,{\cy mm+2.5mm})
    {\textbf{\nm}\\centroids \mbox{$\cos=\cs$}};}
\node[note,anchor=east,inner sep=1pt] at (111.4mm,35.6mm) {safe};
\node[note,anchor=west,inner sep=1pt,text=gInk] at (114.6mm,35.6mm) {danger};
\node[note, anchor=north, text width=36mm, inner sep=1pt] at (118.5mm,3mm)
  {\textbf{B/32}: a danger caption sits no further from a safe one ($0.883$)
   than two safe ones sit apart ($0.883$). \textbf{L/14}: $0.794$ across vs
   $0.808$/$0.845$ within};

%% ===================== B. generative scorer (Qwen2-VL) ====================
\node[stage, anchor=north west] at (48mm,-5mm)
  {B\ \ generative scorer: Qwen2-VL-7B.\\The same inputs, asked as a question};

\draw[flowsel] (44mm,-15mm) .. controls +(4mm,-3mm) and +(-4mm,0) .. (50.4mm,-22mm);
\fill[gInk] (51mm,-22mm) circle (0.65mm);
\draw[flow] (51.4mm,-21.6mm) .. controls +(2mm,3mm) and +(-2mm,0) .. (55.6mm,-18mm);
\draw[flow] (51.4mm,-22.4mm) .. controls +(2mm,-6mm) and +(-4mm,0) .. (58.6mm,-35mm);
\node[note, anchor=north, inner sep=1pt] at (54mm,-28.4mm) {frame};

\node[card, text width=31mm, inner sep=2.5pt, align=left, font=\scriptsize,
      text=gInk] (quest) at (73mm,-19mm)
  {``Question: Does this image show \{caption\}? Answer with a single word: yes or no.''\\[0.6mm]
   \textcolor{gDark}{one query per caption}};

\node[cardsel, minimum width=25mm, minimum height=11mm] (qwen) at (72mm,-35mm) {};
\node[align=center, font=\scriptsize, text=gInk] at (73.5mm,-35mm) {Qwen2-VL-7B\\frozen};
\begin{scope}[shift={(62.6mm,-35mm)}]
  \draw[gInk,line width=0.5pt] (0.75mm,0.6mm) arc (0:180:0.75mm);
  \draw[gInk,line width=0.5pt,fill=white] (-1.3mm,-1.4mm) rectangle (1.3mm,0.6mm);
  \fill[gInk] (0,-0.5mm) circle (0.26mm);
\end{scope}
\draw[flow] (73mm,-25.4mm) -- (73mm,-29.2mm);

% next-token logits, read only at the yes/no pair
\begin{scope}[shift={(89mm,-39mm)}]
  \foreach \x/\h/\tone in {0/1.9/gLite, 2/5.4/gInk, 4/1.4/gLite, 6/3.4/gDark, 8/1.0/gLite}{
    \fill[\tone] (\x mm,0) rectangle ++(1.4mm,\h mm);}
  \draw[gMid,line width=0.4pt] (-0.4mm,0) -- (10mm,0);
  \node[note,anchor=north,text=gInk,inner sep=0.8pt] at (2.7mm,-0.2mm) {yes};
  \node[note,anchor=north,text=gDark,inner sep=0.8pt] at (6.7mm,-0.2mm) {no};
  \node[note,anchor=south,inner sep=1pt] at (4.8mm,5.9mm) {next-token\\logits};
\end{scope}
\draw[flow] (84.6mm,-35mm) -- (88.4mm,-35mm);
\draw[flow] (99.6mm,-37.5mm) .. controls +(2mm,0) and +(-2mm,-1mm) .. (102.2mm,-34.5mm);

\node[card, text width=33.5mm, inner sep=2.5pt, eq] (mathB) at (119.5mm,-29mm)
  {\mbox{$P(\mathrm{yes})=\sigma(\mathrm{lse}_{\mathrm{yes}}-\mathrm{lse}_{\mathrm{no}})$}:
   a softmax over the yes/no pair alone\\[0.8mm]
   $r$, $c$: mean $P(\mathrm{yes})$ over the 4 safe, the 4 danger captions;
   \mbox{$m=2(r-c)$}\\[0.8mm]
   \textcolor{gDark}{with prompt set 2, two queries replace the eight and $r$, $c$
   are single probabilities}};

%% ===================== closing line =======================================
\node[note, anchor=north, text width=124mm] at (72mm,-46mm)
  {Every configuration reduces a frame to one scalar $m$. CLIP obtains group
   scores from cosine similarities, while Qwen2-VL obtains them from yes/no
   probabilities. Both report $m=2(r-c)$.};

\end{tikzpicture}


==> figures/framework.tex <==
% Figure 1: the measurement, and what it finds. Same visual language as the
% companion paper's pipeline figure: rounded panels left to right, green = safe
% captions, red = unsafe captions, yellow notes = findings. Colour is never the
% only carrier: every coloured element also has a text label or a line style
% (unsafe caption vectors are dashed), so the figure reads in greyscale.
% Designed at 15.8 cm and scaled to the text width (about 0.88).
\definecolor{posEdge}{RGB}{46,125,50}\definecolor{posFill}{RGB}{232,245,226}%
\definecolor{negEdge}{RGB}{190,50,50}\definecolor{negFill}{RGB}{252,230,228}%
\definecolor{noteEdge}{RGB}{200,160,40}\definecolor{noteFill}{RGB}{255,248,214}%
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=1.8mm]},
  nohyph/.style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  panel/.style={draw=black!35, rounded corners=6pt, line width=0.6pt, fill=black!2},
  ptitle/.style={font=\normalsize},
  posbox/.style={nohyph, draw=posEdge, fill=posFill, rounded corners=3pt, line width=0.5pt, align=left, text width=4.6cm, inner sep=3pt},
  negbox/.style={nohyph, draw=negEdge, fill=negFill, rounded corners=3pt, line width=0.5pt, align=left, text width=4.6cm, inner sep=3pt},
  note/.style={nohyph, draw=noteEdge, fill=noteFill, rounded corners=2pt, line width=0.4pt, font=\scriptsize, align=center, inner sep=2.5pt},
  aside/.style={nohyph, font=\scriptsize, text=black!60, align=center},
  frame/.style={inner sep=0pt, draw=black!30, line width=0.5pt},
  flow/.style={->, line width=0.7pt, black!70},
]
% ---------------------------------------------------------------- panels
\draw[panel] (0,0) rectangle (4.5,6.6);
\draw[panel] (4.9,0) rectangle (10.3,6.6);
\draw[panel] (10.7,0) rectangle (15.8,6.6);
\node[ptitle] at (2.25,6.25) {One state, four cameras};
\node[ptitle] at (7.6,6.25) {One frozen scorer};
\node[ptitle] at (13.25,6.25) {Around each contact};

% ---------------------------------------------------------------- 1. four renders of one state
\node[frame, draw=black, line width=1.2pt] (ego) at (1.22,4.95) {\includegraphics[width=1.7cm]{figures/fig1_ego.png}};
\node[frame] (chase) at (3.28,4.95) {\includegraphics[width=1.7cm]{figures/fig1_chase.png}};
\node[frame] (near)  at (1.22,2.9) {\includegraphics[width=1.7cm]{figures/fig1_near.png}};
\node[frame] (far)   at (3.28,2.9) {\includegraphics[width=1.7cm]{figures/fig1_far.png}};
\node[aside, text=black, below=1pt of ego]   {\textbf{egocentric}};
\node[aside, below=1pt of chase] {chase};
\node[aside, below=1pt of near]  {static overhead,\\ near};
\node[aside, below=1pt of far]   {static overhead,\\ far};
\node[note, text width=4.1cm] at (2.25,0.62)
  {one state, $20$ steps before a contact, near the lowest point of the egocentric curve (right). The policy never consumes the score.};

% ---------------------------------------------------------------- 2. frozen scorer and caption bank
\node[aside] at (7.6,5.8) {CLIP ViT-B/32, weights frozen,\\ the same eight captions for every view};
\node[posbox] (safe) at (7.6,4.95)
  {\textbf{safe} (4)\ \ ``the racecar is centered on the track and driving safely''};
\node[negbox] (unsafe) at (7.6,4.1)
  {\textbf{unsafe} (4)\ \ ``the racecar is about to crash into the barrier''};
% caption embeddings: a narrow bundle around their shared direction (schematic)
\coordinate (o) at (5.35,2.2);
\foreach \a in {22,28,34,40} \draw[->, posEdge, line width=0.6pt] (o) -- ++(\a:1.75);
\foreach \a in {25,31,37,43} \draw[->, negEdge, line width=0.6pt, dashed] (o) -- ++(\a:1.75);
\draw[->, black!55, line width=1.4pt] (o) -- ++(32.5:2.15) node[right, font=\scriptsize, text=black!70, xshift=-1pt]{shared};
\node[aside, text=black, align=left, anchor=west, text width=2.6cm] at (7.55,2.55)
  {in its text space a safe and an unsafe caption sit at cosine $0.883$, as close as two safe captions};
\node[align=center, font=\scriptsize] at (7.6,1.25)
  {score\ \ $\kappa=\big|2\sigma\big(\lambda(m-c)\big)-1\big|$,\ \ $m=s_{+}-s_{-}$};
\node[note, text width=4.8cm] at (7.6,0.55)
  {scoring against the shared direction alone keeps $73\%$ of the effect};

% ---------------------------------------------------------------- 3. event-triggered average
\node[inner sep=0pt] (ll) at (13.25,3.75) {\includegraphics[width=4.7cm]{figures/fig1_leadlag.pdf}};
\node[aside, text=black, align=left, anchor=north east] at (15.55,5.95)
  {\textbf{black}: egocentric\\ grey: the other three};
\node[note, text width=4.6cm] at (13.25,0.9)
  {only the egocentric view departs: $-0.447$\,sd over ten policies, as a plateau and not a countdown};

% ---------------------------------------------------------------- flows
\draw[flow] (4.5,3.55) -- node[above, font=\scriptsize]{4 views} (4.9,3.55);
\draw[flow] (10.3,3.55) -- node[above, font=\scriptsize]{$\kappa_t$} (10.7,3.55);
\end{tikzpicture}

